GPC: A Pattern Calculus for Property Graphs

The development of practical query languages for graph databases runs well ahead of the underlying theory. The ISO committee in charge of database query languages is currently developing a new standard called Graph Query Language (GQL) as well as an extension of the SQL Standard for querying property graphs represented by a relational schema, called SQL/PGQ. The main component of both is the pattern matching facility, which is shared by the two standards. In many aspects, it goes well beyond RPQs, CRPQs, and similar queries on which the research community has focused for years. Our main contribution is to distill the lengthy standard specification into a simple Graph Pattern Calculus (GPC) that reflects all the key pattern matching features of GQL and SQL/PGQ, and at the same time lends itself to rigorous theoretical investigation. We describe the syntax and semantics of GPC, along with the typing rules that ensure its expressions are well-defined, and state some basic properties of the language. With this paper we provide the community a tool to embark on a study of query languages that will soon be widely adopted by industry.

==> tikz/refactoring.tex <==
\begin{tikzpicture}[yscale=.4,font=\small]
\newcommand{\absi}{0}
\newcommand{\absii}{0.75}
\newcommand{\absiii}{2.5}
\newcommand{\absiv}{5}
\newcommand{\absv}{6.5}

\newcommand{\horisep}{.05}

\newcommand{\rectii}{0.5}
\newcommand{\rectiii}{1.5}
\newcommand{\rectiv}{2}

\draw [draw=black,line width=1pt] 
    ($(\absi,\rectii)+(\horisep,0)$) 
    rectangle 
    ($(\absii,\rectiii)-(\horisep,0)$) 
    node[pos=0.5] (p1) {$p_1$}
    ;
\draw [draw=black,line width=1pt] 
    ($(\absii,\rectii)+(\horisep,0)$) 
    rectangle 
    ($(\absiii,\rectiii)-(\horisep,0)$) 
    node[pos=0.5] {$p_2$};
\draw [draw=black,line width=1pt] 
    ($(\absiii,\rectii)+(\horisep,0)$) 
    rectangle 
    ($(\absiv,\rectiii)-(\horisep,0)$) 
    node[pos=0.5] {$p_6$};
\draw [draw=black,line width=1pt] 
    ($(\absiv,\rectii)+(\horisep,0)$) 
    rectangle 
    ($(\absv,\rectiii)-(\horisep,0)$) 
    node[pos=0.5] {$p_8$};



\draw [decorate, decoration = {calligraphic brace}] 
    ($(\absiii,\rectiv)+(0.8,0)$,\rectiv)  
    --      
    ($(\absiii,\rectiv)-(0.8,0)$)
    node[anchor=base,pos=0.5,yshift=3pt] {$p_3=p_4=p_5$}
    ;
    
\draw [decorate, decoration = {calligraphic brace}] 
    ($(\absiv,\rectiv)+(0.2,0)$) 
    --
    ($(\absiv,\rectiv)-(0.2,0)$)   
    node[anchor=base,pos=0.5,yshift=3pt] {$p_7$}
    ;
    
    
\draw [decorate, decoration = {calligraphic brace}] 
    ($(\absv,\rectiv)+(0.5,0)$)
    -- 
    ($(\absv,\rectiv)-(0.5,0)$) 
    node[anchor=base,pos=0.5,yshift=3pt] {$p_9=p_{10}$};
\path let \p1=(p1.base) in (\absi,\y1) node[anchor=base east]{$p={}$};

\draw [draw=black,line width=1pt]    
    ($(\absi,-\rectii)+(\horisep,0)$) 
    rectangle 
    ($(\absii,-\rectiii)-(\horisep,0)$)  
    node[pos=0.5] (p1p) {$p'_1$};
\draw [draw=black,line width=1pt]   
    ($(\absii,-\rectii)+(\horisep,0)$) 
    rectangle 
    ($(\absiii,-\rectiii)-(\horisep,0)$)  
    node[pos=0.5] {$p'_2$};
\draw [draw=black,line width=1pt] 
    ($(\absiii,-\rectii)+(\horisep,0)$) 
    rectangle 
    ($(\absiv,-\rectiii)-(\horisep,0)$)  
    node[pos=0.5] {$p'_4$};
\draw [draw=black,line width=1pt]     
    ($(\absiv,-\rectii)+(\horisep,0)$) 
    rectangle 
    ($(\absv,-\rectiii)-(\horisep,0)$)   
    node[pos=0.5] {$p'_6$};


\draw [decorate, decoration = {calligraphic brace}]    
    ($(\absiii,-\rectiv)-(0.2,0)$)   
    -- 
    ($(\absiii,-\rectiv)+(0.2,0)$,\rectiv) 
    node[anchor=base,pos=0.5,yshift=-7pt] {$p'_3$}
    ;
\draw [decorate, decoration = {calligraphic brace}]
    ($(\absiv,-\rectiv)-(0.2,0)$) 
    --
    ($(\absiv,-\rectiv)+(0.2,0)$)  
    node[anchor=base,pos=0.5,yshift=-7pt] {$p'_5$}
    ;
\draw [decorate, decoration = {calligraphic brace}] 
    ($(\absv,-\rectiv)-(0.2,0)$)
    --
    ($(\absv,-\rectiv)+(0.2,0)$) 
    node[anchor=base,pos=0.5,yshift=-7pt] (pp7) {$p'_7$}
    ;
\path let \p1=(p1p.base) in (\absi,\y1) node[anchor=base east]{$p={}$};



\path
    let \p1=(current bounding box.east),
        \p2=(current bounding box.north) 
    in (\x1,\y2) coordinate (bbne);
\path
    let \p3=(current bounding box.west),
        \p4=(pp7.base)
    in (\x3,\y4) coordinate (bbsw);
\pgfresetboundingbox;
\path[use as bounding box] (bbne) rectangle (bbsw);
\end{tikzpicture}%
